The xSAP Safety Analysis Platform

This paper describes the xSAP safety analysis platform. xSAP provides several model-based safety analysis features for finite- and infinite-state synchronous transition systems. In particular, it supports library-based definition of fault modes, an automatic model extension facility, generation of safety analysis artifacts such as Dynamic Fault Trees (DFTs) and Failure Mode and Effects Analysis (FMEA) tables. Moreover, it supports probabilistic evaluation of Fault Trees, failure propagation analysis using Timed Failure Propagation Graphs (TFPGs), and Common Cause Analysis (CCA). xSAP has been used in several industrial projects as verification back-end, and is currently being evaluated in a joint R&D Project involving FBK and The Boeing Company.

==> figs/tfpg_example.tex <==
\begin{tikzpicture}
  [
    ornode/.style={circle,draw=black,thick,minimum size=1.5cm, text width=1.5cm, align=center},
    andnode/.style={rectangle,draw=black,thick,minimum size=1.5cm},
    fault/.style={rectangle,dashed,draw=black,thick,minimum size=1.5cm},
    monitor/.style={diamond,draw=black,thick, minimum size=1.5cm},
    conn/.style={thick,solid,-latex},
    monitorconn/.style={thick,dashed,-latex},
    every node/.style={node distance=2cm}
  ]

  \node[fault] (gen1off) {$G1_{Off}$};
  \node[fault] (gen2off) [below=1.5cm of gen1off] {$G2_{Off}$};

  \node[ornode] (g1dead) [right=of gen1off] {$G1_{DEAD}$};
  \node[ornode] (g2dead) [right=of gen2off] {$G2_{DEAD}$};

  \node[ornode] (b1low) [right=of g1dead] {$B1_{LOW}$};
  \node[ornode] (b2low) [right=of g2dead] {$B2_{LOW}$};

  \node[ornode] (b1dead) [right=of b1low] {$B1_{DEAD}$};
  \node[ornode] (b2dead) [right=of b2low] {$B2_{DEAD}$};

  \node[ornode] (s1wo) [right=1.7cm of b1dead] {$S1_{NO}$};
  \node[ornode] (s2wo) [right=1.7cm of b2dead] {$S2_{NO}$};

  \node[fault] (sens1off) [above left=1cm of s1wo] {$S1_{Off}$};
  \node[fault] (sens2off) [below left=1cm of s2wo] {$S2_{Off}$};

  \node[andnode] (systemdead) [below right=0.25cm and 1.5cm of s1wo] {$Sys_{DEAD}$};

%%   \node[monitor] (b1lowM) [above left=1cm of b1low] {Monitor};
%%   \node[monitor] (b2lowM) [below left=1cm of b2low] {Monitor};
%% %  \node[monitor] (s1woM) [above=1.5cm of systemdead] {Monitor};
%%   \node[monitor] (systemdeadM) [below=1cm of systemdead] {Monitor};

  \path (gen1off) edge [conn] node [anchor=south,sloped] {$[0,0] \{*\}$} (g1dead);
  \path (g1dead) edge [conn] node [anchor=south,sloped] {$[0,100] \{P,S_1\}$} (b1low);
  \path (b1low) edge [conn] node [anchor=south,sloped] {$[5,10] \{P,S_1\}$} (b1dead);
  \path (b1dead) edge [conn] node [anchor=south,sloped] {$[0,1] \{P,S_1\}$} (s1wo);
  \path (sens1off) edge [conn] node [anchor=south,sloped] {$[0,0] \{*\}$} (s1wo);
  \path (s1wo) edge [conn] node [anchor=south,sloped] {$[0,1] \{*\}$} (systemdead);

  \path (gen2off) edge [conn] node [anchor=south,sloped] {$[0,0] \{*\}$} (g2dead);
  \path (g2dead) edge [conn] node [anchor=south,sloped] {$[0,100] \{P,S_2\}$} (b2low);
  \path (b2low) edge [conn] node [anchor=south,sloped] {$[5,10] \{P,S_2\}$} (b2dead);
  \path (b2dead) edge [conn] node [anchor=south,sloped] {$[0,1] \{P,S_2\}$} (s2wo);
  \path (sens2off) edge [conn] node [anchor=south,sloped] {$[0,0] \{*\}$} (s2wo);
  \path (s2wo) edge [conn] node [anchor=south,sloped] {$[0,1] \{*\}$} (systemdead);

  \path (b1dead) edge [conn] node [anchor=south,sloped,near start] {$[0,1] \{S_1\}$} (s2wo);
  \path (b2dead) edge [conn] node [anchor=south,sloped,near start] {$[0,1] \{S_2\}$} (s1wo);

%%   \path (b1low) edge [monitorconn] node [anchor=south,sloped] {} (b1lowM);
%%   \path (b2low) edge [monitorconn] node [anchor=south,sloped] {} (b2lowM);
%%   \path (systemdead) edge [monitorconn] node [anchor=south,sloped] {} (systemdeadM);
%% %  \path (s1wo) edge [monitorconn] node [anchor=south,sloped] {} (s1woM);

\end{tikzpicture}

